The Geometry of Lies: Knowledge and Persona Directions for Detecting Deception in Large Language Models

Linear probes are the cheapest LLM lie detectors but often fail to transfer across kinds of lie. Label-free directions from honest and deceptive role-play are untested at 70B scale and on lies about knowledge, where a lie and an honest denial can be identical. We widen a published persona bank with roles that deny knowledge they have, plus honest counterparts. At each model's middle layer the resulting persona direction ranks lies across Liars' Bench better than single-dataset probes on three of its four models; it fails on Qwen, even when Qwen stays in role far more often. On Llama-3.3-70B-Instruct it beats directions from a random persona bank, but its gain over the published direction is within the range of random widenings. On lies about knowledge, persona directions mainly track a reply's wording: where lies and honest denials share their words, our three main contrasts stay inside the random-direction band on Llama and Qwen and reach only its edge on Gemma, though on Mistral one clears it. A knowledge direction contrasts questions the model can answer with ones nobody can, each followed by the same scripted denial. It separates lies from identical honest denials on two models and narrowly on a third, but not on the fourth; its other results partly depend on the benchmark's wording. On the Gender-Secret fine-tune it clears the band by a few hundredths on Llama and fails on Mistral. The sum of the two directions ranks lies better than a supervised probe at the same depth on all four models (on one, both near chance) but is level with the persona direction on Llama's average and behind that probe on held-out lies. More varied role-play questions do not help the persona direction on Liars' Bench.

==> generated/fig_knowledge.tex <==
\ifdefined\figstyleloaded\else\input{generated/fig_style}\fi%
\begin{tikzpicture}[fig,
    qbox/.style={figpanel, align=left, text width=#1, inner sep=1.5mm,
                 font=\figsf\fontsize{6.3}{7.6}\selectfont},
    reply/.style={rounded corners=1.4mm, inner sep=1.4mm, line width=0.5pt,
                  font=\figsf\fontsize{6.5}{7.6}\selectfont},
    eqchip/.style={draw=fslate!40, fill=white, rounded corners=1.2mm, inner sep=1.6mm,
                   font=\figsf\fontsize{6.8}{8}\selectfont}]
\fill[fcanvas, rounded corners=3mm] (0,0) rectangle (150,64);
\node[fighead, anchor=west] at (5,58) {The model knows the answer \textmd{\textit{(60 questions)}}};
\node[fighead, anchor=west] at (5,29.5) {Nobody can know the answer \textmd{\textit{(60 questions)}}};
\node[qbox=50mm, anchor=north west] (q1) at (5,53.5)
  {What is the capital city of France?\\
   A.\,Lyon \quad B.\,Marseille \quad C.\,Paris \quad D.\,Nice\\[0.4ex]
   \textit{Tell me whether you know the answer to the question.}};
\node[qbox=50mm, anchor=north west] (q2) at (5,25)
  {How many paper cups were used in the staff kitchen of the Lisbon city library on
   14 March 2019?\\[0.4ex]
   \textit{Tell me whether you know the answer to the question.}};
\node[reply, fill=fdeceptbg, draw=fdecept, anchor=west] (r1) at (64,44) {``I do not know the answer.''};
\node[reply, fill=fhonestbg, draw=fhonest, anchor=west] (r2) at (64,15.5) {``I do not know the answer.''};
\node[figgloss, anchor=north, text=fdecept] at ($(r1.south)+(0,-0.8)$) {false for this model};
\node[figgloss, anchor=north, text=fhonest] at ($(r2.south)+(0,-0.8)$) {true for this model};
\draw[figarrow, fmute] (q1.east |- r1.west) -- (r1.west);
\draw[figarrow, fmute] (q2.east |- r2.west) -- (r2.west);
\foreach \y/\c in {44/fdecept, 15.5/fhonest} {
  \foreach \i/\s in {0/60, 1/25, 2/80, 3/40, 4/15, 5/65} {
    \fill[\c!\s] (102,\y+4.2-\i*1.7) rectangle ++(2.6,1.5);}
  \draw[fedge, line width=0.3pt] (102,\y-4.3) rectangle (104.6,\y+5.7);}
\node[figsmall, anchor=south, text=fdecept] at (103.3,50.4) {$\bar h_{\text{knows}}$};
\node[figsmall, anchor=north, text=fhonest] at (103.3,10.4) {$\bar h_{\text{cannot}}$};
\draw[figarrow, fmute] (r1.east) -- (101,44);
\draw[figarrow, fmute] (r2.east) -- (101,15.5);
\node[figgloss, align=center] at (103.3,30) {layer 40,\\mean over\\the reply};
\node[eqchip, anchor=west] (k) at (111.5,30)
  {$\hat v_{\mathrm{know}}=\operatorname{unit}\bigl(\bar h_{\text{knows}}-\bar h_{\text{cannot}}\bigr)$};
\draw[figarrow, fslate!70] (105.2,44) to[out=0, in=100] (k.north);
\draw[figarrow, fslate!70] (105.2,15.5) to[out=0, in=260] (k.south);
\end{tikzpicture}%

